On the combinatorics of string polytopes

For a reduced word ${\bf i}$ of the longest element in the Weyl group of $\mathrm{SL}_{n+1}(\mathbb{C})$, one can associate the string cone $C_{\bf i}$ which parametrizes the dual canonical bases. In this paper, we classify all ${\bf i}$'s such that $C_{\bf i}$ is simplicial. We also prove that for any regular dominant weight $\lambda$ of $\mathfrak{sl}_{n+1}(\mathbb{C})$, the corresponding string polytope $\Delta_{\bf i}(\lambda)$ is unimodularly equivalent to the Gelfand-Cetlin polytope associated to $\lambda$ if and only if $C_{\bf i}$ is simplicial. Thus we completely characterize Gelfand-Cetlin type string polytopes in terms of ${\bf i}$.

==> figure_avoiding.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_avoiding.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{81.98390464bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36510039)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_avoiding.pdf}}%
  \end{picture}%
\endgroup%


==> figure_braid_moves.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_braid_moves.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{291.55480817bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28625808)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_braid_moves.pdf}}%
    \put(0.24802963,0.21738172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.68679405,0.24482082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.68679405,0.18994263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.68679405,0.13506435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.91961203,0.24426715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.91961203,0.18938887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.91961203,0.13451068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_braid_moves.pdf}}%
    \put(0.18036791,0.2111504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.18036791,0.15393225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.44123132,0.20913911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.44169942,0.15426084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_braid_moves.pdf}}%
    \put(0.16569501,0.00041534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2-move}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_braid_moves.pdf}}%
    \put(0.67351128,0.00081577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3-move}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_braid_moves.pdf}}%
  \end{picture}%
\endgroup%


==> figure_chaa.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_chaa.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{50.40434148bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.14376813)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_chaa.pdf}}%
    \put(0.45555055,2.06042748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.63486595\unitlength}\raggedright $t_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_chaa.pdf}}%
    \put(0.39176144,1.37116747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.79358243\unitlength}\raggedright $u_1$\end{minipage}}}%
    \put(0.08583684,0.98238832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.79358243\unitlength}\raggedright $u_2$\end{minipage}}}%
    \put(0.69131246,0.96964146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.79358243\unitlength}\raggedright $u_3$\end{minipage}}}%
    \put(0.40132141,0.52987487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.79358243\unitlength}\raggedright $u_4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_chaa.pdf}}%
  \end{picture}%
\endgroup%


==> figure_chaaa.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_chaa.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{99.8028008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.08268726)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_chaaa.pdf}}%
%    \put(0.7250316,1.04059695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32063228\unitlength}\raggedright $t_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_chaaa.pdf}}%
    \put(-0.00393354,0.49694512){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32063228\unitlength}\raggedright Rigorous path\end{minipage}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_chaa.pdf}}%
%    \put(0.69281556,0.69249352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40079036\unitlength}\raggedright $u_1$\end{minipage}}}%
%    \put(0.53831161,0.49614475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40079036\unitlength}\raggedright $u_2$\end{minipage}}}%
%    \put(0.84410065,0.48970709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40079036\unitlength}\raggedright $u_3$\end{minipage}}}%
%    \put(0.69764378,0.26760766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40079036\unitlength}\raggedright $u_4$\end{minipage}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_chaa.pdf}}%
  \end{picture}%
\endgroup%


==> figure_chab.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_chab.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{50.40434148bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.14376813)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_chab.pdf}}%
    \put(0.12612099,1.7479893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.63486595\unitlength}\raggedright $t_2$\end{minipage}}}%
    \put(0.75939231,1.43002522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.63486595\unitlength}\raggedright $t_3$\end{minipage}}}%
    \put(0.44195934,1.10209965){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.63486595\unitlength}\raggedright $t_4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_chab.pdf}}%
    \put(0.09840258,0.95689461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.79358243\unitlength}\raggedright $u_2$\end{minipage}}}%
    \put(0.71343834,0.96326803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.79358243\unitlength}\raggedright $u_3$\end{minipage}}}%
    \put(0.40114032,0.45976714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.79358243\unitlength}\raggedright $u_4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_chab.pdf}}%
  \end{picture}%
\endgroup%


==> figure_chac.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_chac.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{49.64465713bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.09488807)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_chac.pdf}}%
    \put(0.41033765,2.03487023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.64458094\unitlength}\raggedright $t_1$\end{minipage}}}%
    \put(0.1279635,1.46599945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.64458094\unitlength}\raggedright $t_2$\end{minipage}}}%
    \put(0.77092542,1.14316973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.64458094\unitlength}\raggedright $t_3$\end{minipage}}}%
    \put(0.42391156,0.81022611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.64458094\unitlength}\raggedright $t_4$\end{minipage}}}%
    \put(0.78090385,0.49953308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.64458094\unitlength}\raggedright $t_5$\end{minipage}}}%
    \put(0.12499633,0.1758945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.64458094\unitlength}\raggedright $t_6$\end{minipage}}}%
    \put(0.38143335,1.35095013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.80572618\unitlength}\raggedright $u_1$\end{minipage}}}%
    \put(0.37496224,0.41589672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.80572618\unitlength}\raggedright $u_4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_chac.pdf}}%
  \end{picture}%
\endgroup%


==> figure_chad.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_chad.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{49.64465712bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.09647438)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_chad.pdf}}%
    \put(0.73869637,1.40258843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.64458094\unitlength}\raggedright $t_3$\end{minipage}}}%
    \put(0.44863494,0.81181243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.64458094\unitlength}\raggedright $t_4$\end{minipage}}}%
    \put(0.78090385,0.5011194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.64458094\unitlength}\raggedright $t_5$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_chad.pdf}}%
    \put(0.6923054,0.92221776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.80572618\unitlength}\raggedright $u_3$\end{minipage}}}%
    \put(0.69851013,0.29453485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.80572618\unitlength}\raggedright $u_5$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_chad.pdf}}%
  \end{picture}%
\endgroup%


==> figure_chamber_variable.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_chamber_variable.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{258.71464844bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28391645)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_chamber_variable.pdf}}%
    \put(0.12456275,0.26606981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{j_1}$}}}%
    \put(0.24731725,0.16361884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{j_4}$}}}%
    \put(0.12378187,0.00479006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{j_3}$}}}%
    \put(0.37740588,0.1029597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{j_1} := t_{j_1} - t_{j_2} + t_{j_3} - t_{j_4}$}}}%
    \put(0.13002909,0.26684683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.3283017,0.23812668){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.51021464\unitlength}\raggedright $\scr{C}_{j_1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_chamber_variable.pdf}}%
    \put(-0.00175522,0.10635266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{j_2}$}}}%
    \put(0.12958915,0.19802411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.1164708,0.10369604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(0.15426403,0.16475926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(0.13193185,0.0657457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_chamber_variable.pdf}}%
  \end{picture}%
\endgroup%


==> figure_extension.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_extension.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{339.77362671bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37603427)%
    \put(0.24522177,0.28597158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.00178198,0.17729506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf i}=(1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_extension.pdf}}%
    \put(0.16018316,0.28503173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,\underline{2,1})$}}}%
    \put(0.16018316,0.07312601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,\underline{1,2})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_extension.pdf}}%
    \put(0.33191136,0.35791559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\underline{3,2,1},2,3,2) = E_D(3)(E_D(0)({\bf i}))$}}}%
    \put(0.33250595,0.31153957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,\underline{3,2,1},3,2) = E_D(2)(E_D(0)({\bf i}))$}}}%
    \put(0.33250595,0.26444939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,2,\underline{3,2,1},2) = E_D(1)(E_D(0)({\bf i}))$}}}%
    \put(0.33250595,0.21735922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,2,1,\underline{3,2,1}) = E_D(0)(E_D(0)({\bf i})) $}}}%
    \put(0.33393422,0.14529291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\underline{1,2,3},2,1,2) = E_A(3)(E_A(0)({\bf i}))$}}}%
    \put(0.33452881,0.09891696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,\underline{1,2,3},1,2) = E_A(2)(E_A(0)({\bf i}))$}}}%
    \put(0.33452881,0.05182679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,2,\underline{1,2,3},2) = E_A(1)(E_A(0)({\bf i}))$}}}%
    \put(0.33452881,0.00473661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,2,3,\underline{1,2,3}) = E_A(0)(E_A(0)({\bf i}))$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_extension.pdf}}%
    \put(0.13734923,0.22557442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_D(0)({\bf i})$}}}%
    \put(0.13734923,0.01366877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_A(0)({\bf i})$}}}%
  \end{picture}%
\endgroup%


==> figure_new.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{299.58191028bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7720306)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_new.pdf}}%
    \put(0.72209969,0.7554053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_1$}}}%
    \put(0.77550745,0.75445981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_2$}}}%
    \put(0.82891522,0.7554053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_3$}}}%
    \put(0.88232298,0.75513417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_4$}}}%
    \put(0.93573074,0.7554053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_5$}}}%
    \put(0.72277405,0.12961602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_5$}}}%
    \put(0.77415873,0.12988707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_4$}}}%
    \put(0.82958958,0.12961602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_3$}}}%
    \put(0.88097418,0.12988707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2$}}}%
    \put(0.93640511,0.12961602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_new.pdf}}%
    \put(0.36214288,0.75661849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_1$}}}%
    \put(0.41555056,0.755673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_2$}}}%
    \put(0.46895841,0.75661849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_3$}}}%
    \put(0.52236617,0.75634736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_4$}}}%
    \put(0.57577394,0.75661849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_5$}}}%
    \put(0.36200728,0.13029046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_5$}}}%
    \put(0.41339196,0.13056151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_4$}}}%
    \put(0.4688228,0.13029046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_3$}}}%
    \put(0.5202074,0.13056151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2$}}}%
    \put(0.57563833,0.13029046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_new.pdf}}%
    \put(0.04128952,0.12988039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_4$}}}%
    \put(0.0926742,0.13015144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_3$}}}%
    \put(0.14810509,0.12988039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2$}}}%
    \put(0.19948969,0.13015144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_1$}}}%
    \put(0.04331607,0.54608143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_1$}}}%
    \put(0.09672383,0.54513594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_2$}}}%
    \put(0.15013164,0.54608143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_3$}}}%
    \put(0.2035394,0.5458103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_new.pdf}}%
    \put(0.08050135,0.06392714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G(C_D({\bf i}))$}}}%
    \put(0.46649453,0.06204643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G({\bf i})$}}}%
    \put(0.82591926,0.0640696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G({\bf i}')$}}}%
    \put(0.66488258,0.0640696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sim$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_new.pdf}}%
    \put(0.05501067,0.00580562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$ : red path}}}%
    \put(0.26122359,0.00513134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\longmapsto$}}}%
    \put(0.40971137,0.00513117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{P} :=\Psi_D({\bf i})(P)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_new.pdf}}%
    \put(0.65433834,0.00413662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\longmapsto$}}}%
    \put(0.7869852,0.00640264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi({\bf i}, {\bf i}')\left( \widetilde{P} \right)$}}}%
  \end{picture}%
\endgroup%


==> figure_or2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_or2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{82.62141502bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51415241)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_or2.pdf}}%
    \put(0.50149814,0.20866261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{and}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_or2.pdf}}%
    \put(-0.00401871,0.11987375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38730879\unitlength}\raggedright $\ell_{n+1}$\end{minipage}}}%
    \put(0.65512494,0.12389292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38730879\unitlength}\raggedright $\ell_{n+1}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figure_proof.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_proof.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{380.54889526bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31306156)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_proof.pdf}}%
    \put(0.02961952,0.00508543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_{n+1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_proof.pdf}}%
    \put(0.16914021,0.11444394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_1$}}}%
    \put(0.16914021,0.2195552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_proof.pdf}}%
    \put(0.21531445,0.16646859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^{\not \exists} s_1, s_2$}}}%
    \put(0.2169071,0.14799411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.32095932,0.11178947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2-move}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_proof.pdf}}%
    \put(0.66910461,0.15224122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_2$}}}%
    \put(0.66910461,0.11019688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_1$}}}%
    \put(0.60475991,0.237923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.66910461,0.23633029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_proof.pdf}}%
    \put(0.71114914,0.19428576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^{\not \exists} s_2, s_3$}}}%
    \put(0.81488121,0.10964515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2-move}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_proof.pdf}}%
    \put(0.49423828,0.00402379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_{n+1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure_proof.pdf}}%
    \put(-0.00159104,0.11869112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{j_1}$}}}%
    \put(0.03429889,0.22167886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{j_2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure_proof.pdf}}%
    \put(0.47608662,0.24110841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{j'_3} = t_{j_3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figure_proof.pdf}}%
    \put(0.45888462,0.11773611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{j'_1}$}}}%
    \put(0.45898598,0.15967389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{j'_2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figure_proof.pdf}}%
  \end{picture}%
\endgroup%


==> figure_widiag.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_widiag.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{214.38726287bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6616579)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_widiag.pdf}}%
    \put(0.17142563,0.00563014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G({\bf i})$}}}%
    \put(0.75648179,0.00696286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G({\bf i'})$}}}%
    \put(0.07702098,0.07132279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_4$}}}%
    \put(0.15165228,0.07132279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_3$}}}%
    \put(0.22628355,0.07132279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2$}}}%
    \put(0.30091485,0.07132279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_1$}}}%
    \put(0.65674431,0.07132279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_4$}}}%
    \put(0.73137561,0.07132279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_3$}}}%
    \put(0.80600691,0.07132279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2$}}}%
    \put(0.88063821,0.07132279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_1$}}}%
    \put(0.07684111,0.63294234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_1$}}}%
    \put(0.15147241,0.63294234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_2$}}}%
    \put(0.22610374,0.63294234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_3$}}}%
    \put(0.30073498,0.63294234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_4$}}}%
    \put(0.65636065,0.63237887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_1$}}}%
    \put(0.73099195,0.63237887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_2$}}}%
    \put(0.80562336,0.63237887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_3$}}}%
    \put(0.88025466,0.63237887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_4$}}}%
    \put(0.12103415,0.53740942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1492626\unitlength}\raggedright $t_1$\end{minipage}}}%
    \put(0.19447017,0.46490432){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1492626\unitlength}\raggedright $t_2$\end{minipage}}}%
    \put(0.12417259,0.38362545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1492626\unitlength}\raggedright $t_3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_widiag.pdf}}%
    \put(0.26967773,0.3177429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1492626\unitlength}\raggedright $t_4$\end{minipage}}}%
    \put(0.19551632,0.24230492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1492626\unitlength}\raggedright $t_5$\end{minipage}}}%
    \put(0.12217064,0.16404928){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1492626\unitlength}\raggedright $t_6$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_widiag.pdf}}%
    \put(0.0006802,0.57184192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09328912\unitlength}\raggedright $1$\end{minipage}}}%
    \put(-0.00036594,0.49616447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09328912\unitlength}\raggedright $2$\end{minipage}}}%
    \put(-0.00036594,0.42153317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09328912\unitlength}\raggedright $1$\end{minipage}}}%
    \put(-0.00141209,0.34585573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09328912\unitlength}\raggedright $3$\end{minipage}}}%
    \put(-0.00036594,0.27019619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09328912\unitlength}\raggedright $2$\end{minipage}}}%
    \put(-0.00036594,0.19556489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09328912\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.57534121,0.57184192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09328912\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.57429506,0.49616447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09328912\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.57429506,0.42153317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09328912\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.57324891,0.34585573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09328912\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.57429506,0.27019619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09328912\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.57429506,0.19556489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09328912\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.77427442,0.5411704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1492626\unitlength}\raggedright $t_1$\end{minipage}}}%
    \put(0.70080166,0.46422932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1492626\unitlength}\raggedright $t_2$\end{minipage}}}%
    \put(0.85085069,0.38598905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1492626\unitlength}\raggedright $t_3$\end{minipage}}}%
    \put(0.77505805,0.31353631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1492626\unitlength}\raggedright $t_4$\end{minipage}}}%
    \put(0.84967726,0.23694511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1492626\unitlength}\raggedright $t_5$\end{minipage}}}%
    \put(0.70243728,0.16432438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1492626\unitlength}\raggedright $t_6$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figure_widiag_ori2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_widiag_ori2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{338.15795476bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35484085)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_widiag_ori2.pdf}}%
    \put(0.26531573,0.00289366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G({\bf i},2)$}}}%
    \put(0.64096441,0.00373859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G({\bf i'},2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_widiag_ori2.pdf}}%
    \put(0.30293098,0.15658041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09463033\unitlength}\raggedright $t_5$\end{minipage}}}%
    \put(0.25995523,0.06547698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09463033\unitlength}\raggedright $t_6$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_widiag_ori2.pdf}}%
    \put(0.66933215,0.34696516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09463033\unitlength}\raggedright $t_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_widiag_ori2.pdf}}%
    \put(0.02400838,0.00289366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G({\bf i},1)$}}}%
    \put(0.06544644,0.29821712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09463033\unitlength}\raggedright $t_2$\end{minipage}}}%
    \put(0.02612118,0.20542139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09463033\unitlength}\raggedright $t_3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_widiag_ori2.pdf}}%
    \put(0.87280872,0.00373859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G({\bf i'},2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_widiag_ori2.pdf}}%
    \put(0.85882134,0.29943971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09463033\unitlength}\raggedright $t_2$\end{minipage}}}%
    \put(0.95223764,0.25083411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09463033\unitlength}\raggedright $t_3$\end{minipage}}}%
    \put(0.90457327,0.20484818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09463033\unitlength}\raggedright $t_4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure_widiag_ori2.pdf}}%
    \put(0.43775622,0.24537307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15377429\unitlength}\raggedright forbidden\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure_widiag_ori2.pdf}}%
    \put(0.46725011,0.16106152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10645913\unitlength}\raggedright node\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figure_widiag_ori2.pdf}}%
    \put(0.44656339,0.06367897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09463033\unitlength}\raggedright Rigorous path\end{minipage}}}%
  \end{picture}%
\endgroup%

